Algebraic structures in two-dimensional conformal field theory

This is an invited contribution to the 2nd edition of the Encyclopedia of Mathematical Physics. We review the following algebraic structures which appear in two-dimensional conformal field theory (CFT): The symmetries of two-dimensional conformal field theories (CFTs) can be formalised as chiral algebras, vertex operator algebras or nets of observable algebras. Their representation categories are abelian categories having additional structures, which are induced by properties of conformal blocks, i.e. of vector bundles over the moduli space of curves with marked points, which can be constructed from the symmetry structure. These mathematical notions pertain to the description of chiral CFTs. In a full local CFT one deals in addition with correlators, which are specific elements in the spaces of conformal blocks. In fact, a full CFT is the same as a consistent system of correlators for arbitrary conformal surfaces with any number and type of field insertions in the bulk as well as on boundaries and on topological defect lines. We present algebraic structures that allow one to construct such systems of correlators.

==> figures/TFT0.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (116) at (0, -4.5) {};
		\node [style=none] (117) at (0, 4.5) {};
		\node [style=none] (118) at (4.5, 0) {};
		\node [style=none] (119) at (1, 0) {};
		\node [style=none] (49) at (0, -4.5) {};
		\node [style=none] (50) at (0, 4.5) {};
		\node [style=none] (51) at (-4.5, 0) {};
		\node [style=none] (52) at (4.5, 0) {};
		\node [style=none] (95) at (1, 0) {};
		\node [style=bdot] (96) at (-1, 0) {};
		\node [style=none] (97) at (-2.9, -3.45) {};
		\node [style=none] (98) at (-2.975, -3.4) {};
		\node [style=none] (99) at (-2.975, 3.375) {};
		\node [style=none] (100) at (-2.9, 3.425) {};
		\node [style=none] (101) at (0.275, 2.9) {};
		\node [style=none] (102) at (0.25, 3) {};
		\node [style=none] (103) at (0.225, -3.075) {};
		\node [style=none] (104) at (0.25, -2.975) {};
		\node [style=bdot] (105) at (1, 0) {};
		\node [style=bdot] (106) at (-4.5, 0) {};
		\node [style=none] (107) at (5.25, 0) {$N$};
		\node [style=none] (108) at (-3.5, 4) {$M'$};
		\node [style=none] (109) at (-3.5, -4) {$M$};
		\node [style=none] (110) at (-0.5, 3.25) {$Y$};
		\node [style=none] (111) at (-0.5, -3.25) {$X$};
		\node [style=none] (112) at (0, -4.5) {};
		\node [style=none] (113) at (0, 4.5) {};
		\node [style=none] (114) at (-4.5, 0) {};
		\node [style=none] (115) at (1, 0) {};
		\node [style=none] (120) at (-5.55, 0) {$\psi^{M,M'}_{i}$};
		\node [style=none] (121) at (-1.75, 0) {$\varphi^{A}_{r,s}$};
		\node [style=none] (122) at (2, 0) {$\phi^{X,Y}_{j,k}$};
		\node [style=none] (123) at (0, -5) {$\alpha$};
		\node [style=none] (124) at (0, 5) {$\beta$};
		\node [style=dot] (125) at (0, 4.5) {};
		\node [style=dot] (126) at (0, -4.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (113.center)
			 to [bend right=45] (114.center)
			 to [bend right=45] (112.center)
			 to [in=-90, out=90] (115.center)
			 to [in=-90, out=90] cycle;
		\draw [style=fi-bl] (119.center)
			 to [in=-90, out=90] (117.center)
			 to [bend left=45] (118.center)
			 to [bend left=45] (116.center)
			 to [in=-90, out=90] cycle;
		\draw [style=vt-bl, in=-90, out=90] (49.center) to (95.center);
		\draw [style=vt-bl, in=-90, out=90] (95.center) to (50.center);
		\draw [style=vt-re-di, bend left=45] (50.center) to (52.center);
		\draw [style=vt-re, bend left=45] (52.center) to (49.center);
		\draw [style=vt-re, bend left=45] (49.center) to (51.center);
		\draw [style=vt-re, bend left=45] (51.center) to (50.center);
		\draw [style=vt-re-di] (97.center) to (98.center);
		\draw [style=vt-re-di] (99.center) to (100.center);
		\draw [style=vt-bl-di] (101.center) to (102.center);
		\draw [style=vt-bl-di] (103.center) to (104.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TFT1a.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (0, 1.9) {};
		\node [style=bdot] (6) at (-3.325, -1.475) {};
		\node [style=bdot] (7) at (-2, 3.25) {};
		\node [style=bdot] (8) at (2, 3.75) {};
		\node [style=bdot] (9) at (-2, -3.75) {};
		\node [style=bdot] (10) at (2, -3.25) {};
		\node [style=none] (11) at (-2.3, 2.625) {\tiny$s$};
		\node [style=none] (12) at (2.25, 3.075) {\tiny$k$};
		\node [style=none] (13) at (-2.25, -3.075) {\tiny$r$};
		\node [style=none] (14) at (2.425, -2.65) {\tiny$j$};
		\node [style=none] (15) at (-3.575, -1.725) {\tiny$i$};
		\node [style=dot] (25) at (-1, -0.25) {};
		\node [style=none] (28) at (-3.425, 0.925) {};
		\node [style=none] (29) at (-3.35, 0.975) {};
		\node [style=dot] (35) at (-2.75, -1.175) {};
		\node [style=none] (36) at (3.5, 0.5) {\tiny$N$};
		\node [style=none] (37) at (-3.7, 0.25) {\tiny$M'$};
		\node [style=none] (38) at (0.3, -1.125) {\tiny$M$};
		\node [style=none] (39) at (-2.3, 0.45) {\tiny$Y$};
		\node [style=none] (40) at (2.5, -0.5) {\tiny$X$};
		\node [style=none] (45) at (-2.3, -0.9) {\tiny$\psi_{i}$};
		\node [style=none] (46) at (-0.325, -0.475) {\tiny$\varphi_{r,s}$};
		\node [style=none] (47) at (1.775, 0.5) {\tiny$\phi_{j,k}$};
		\node [style=none] (48) at (3.475, -1.175) {\tiny$\alpha$};
		\node [style=none] (49) at (-2.825, 1.4) {\tiny$\beta$};
		\node [style=none] (52) at (-4.25, 0) {};
		\node [style=none] (53) at (4.25, 0) {};
		\node [style=none] (54) at (0, -1.4) {};
		\node [style=none] (55) at (0, 1.4) {};
		\node [style=bdot] (56) at (1, 0.5) {};
		\node [style=dot] (58) at (1, 0.5) {};
		\node [style=dot] (63) at (3, -1.1) {};
		\node [style=dot] (64) at (-2.975, 1.1) {};
		\node [style=none] (65) at (-2.1, 0.825) {};
		\node [style=none] (66) at (-2.175, 0.85) {};
		\node [style=none] (67) at (1.95, -0.425) {};
		\node [style=none] (68) at (2, -0.5) {};
		\node [style=none] (69) at (-0.35, -1.4) {};
		\node [style=none] (70) at (-0.2, -1.4) {};
		\node [style=none] (71) at (-1.275, 0.775) {};
		\node [style=none] (72) at (-0.8, 0.775) {};
		\node [style=none] (73) at (-1.45, 1.375) {};
		\node [style=none] (74) at (-0.95, 1.4) {};
		\node [style=none] (75) at (0.85, 1.4) {};
		\node [style=none] (76) at (1.275, 1.375) {};
		\node [style=none] (81) at (0.4, -0.45) {};
		\node [style=none] (82) at (1.25, -0.25) {};
		\node [style=none] (83) at (1.5, 0.15) {};
		\node [style=none] (84) at (2, -1.3) {};
		\node [style=none] (85) at (0, 0.775) {};
		\node [style=none] (86) at (-0.775, 0.25) {};
		\node [style=none] (87) at (0.2, 0.25) {};
		\node [style=none] (88) at (-1.05, -1.175) {};
		\node [style=none] (90) at (-1.225, 0.25) {};
		\node [style=none] (91) at (-1.5, 0.25) {};
		\node [style=none] (92) at (-1.75, 0.775) {};
		\node [style=none] (93) at (-3, 0) {};
		\node [style=none] (94) at (-3.75, 0.75) {};
		\node [style=none] (95) at (-2.25, -1.275) {};
		\node [style=none] (96) at (-3.4, -0.975) {};
		\node [style=none] (97) at (0.5, -1.375) {};
		\node [style=none] (98) at (-2.475, -0.15) {};
		\node [style=none] (102) at (0.5, -0.8) {};
		\node [style=none] (103) at (0.25, 0.775) {};
		\node [style=none] (104) at (0.5, 1.075) {};
		\node [style=none] (105) at (0.3, 1.375) {};
		\node [style=none] (106) at (0.825, 1) {};
		\node [style=none] (107) at (1.25, 0.95) {};
		\node [style=none] (109) at (2.075, 0.825) {};
		\node [style=none] (110) at (2.25, 1.25) {};
		\node [style=none] (111) at (2.25, 0.5) {};
		\node [style=none] (112) at (1.675, 0.025) {};
		\node [style=none] (113) at (3, 0) {};
		\node [style=none] (114) at (4.1, 0.4) {};
		\node [style=none] (115) at (3.75, -0.775) {};
		\node [style=none] (116) at (-0.35, 1.075) {};
		\node [style=none] (117) at (-0.175, 0.8) {};
		\node [style=none] (118) at (-1.5, 1.075) {};
		\node [style=none] (119) at (-1.35, 1.075) {};
		\node [style=none] (120) at (-0.925, 1.075) {};
		\node [style=none] (121) at (-1.5, 0.8) {};
		\node [style=none] (122) at (-2.025, 1.3) {};
		\node [style=none] (127) at (-0.25, 0.25) {};
		\node [style=none] (128) at (-1.55, -0.825) {};
		\node [style=none] (129) at (-1.7, -1.325) {};
		\node [style=none] (131) at (-1.8, -0.45) {};
		\node [style=none] (132) at (-2.7, 0.05) {};
		\node [style=none] (4) at (0, -1.9) {};
		\node [style=none] (0) at (0, 5) {};
		\node [style=none] (2) at (0, -5) {};
		\node [style=none] (1) at (-5, 0) {};
		\node [style=none] (3) at (5, 0) {};
		\node [style=none] (133) at (1, -0.075) {};
		\node [style=none] (134) at (1.025, -0.5) {};
		\node [style=none] (135) at (1.125, -1.175) {};
		\node [style=none] (136) at (1.225, -1.575) {};
		\node [style=none] (137) at (-1.025, -0.9) {};
		\node [style=none] (138) at (-1.1, -1.6) {};
		\node [style=none] (139) at (-1, -0.575) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr] (81.center) to (82.center);
		\draw [style=vt-lgr] (83.center) to (82.center);
		\draw [style=vt-lgr] (82.center) to (84.center);
		\draw [style=vt-lgr] (85.center) to (81.center);
		\draw [style=vt-lgr] (86.center) to (87.center);
		\draw [style=vt-lgr] (92.center) to (91.center);
		\draw [style=vt-lgr] (93.center) to (91.center);
		\draw [style=vt-lgr] (94.center) to (93.center);
		\draw [style=vt-lgr] (96.center) to (93.center);
		\draw [style=vt-sh-da] (1.center)
			 to [in=-180, out=90, looseness=0.75] (5.center)
			 to [in=90, out=0, looseness=0.75] (3.center);
		\draw [style=vt-bl-di] (28.center) to (29.center);
		\draw [style=vt-bl-di] (65.center) to (66.center);
		\draw [style=vt-bl-di] (68.center) to (67.center);
		\draw [style=vt-bl-di] (70.center) to (69.center);
		\draw [style=vt-bl-di] (35) to (6);
		\draw [style=vt-lgr] (91.center) to (90.center);
		\draw [style=vt-lbl] (105.center) to (104.center);
		\draw [style=vt-lbl] (104.center) to (103.center);
		\draw [style=vt-lbl] (106.center) to (104.center);
		\draw [style=vt-lbl] (110.center) to (109.center);
		\draw [style=vt-lbl] (109.center) to (107.center);
		\draw [style=vt-lbl] (109.center) to (111.center);
		\draw [style=vt-lbl] (112.center) to (111.center);
		\draw [style=vt-lbl] (111.center) to (113.center);
		\draw [style=vt-lbl] (114.center) to (113.center);
		\draw [style=vt-lbl] (113.center) to (115.center);
		\draw [style=vt-lbl] (116.center) to (55.center);
		\draw [style=vt-lbl] (116.center) to (117.center);
		\draw [style=vt-lbl] (120.center) to (116.center);
		\draw [style=vt-lbl] (118.center) to (119.center);
		\draw [style=vt-lbl] (118.center) to (121.center);
		\draw [style=vt-lbl] (122.center) to (118.center);
		\draw [style=vt-bl, in=-30, out=165, looseness=1.25] (63) to (58);
		\draw [style=vt-bl, in=-30, out=180, looseness=0.75] (71.center) to (64);
		\draw [style=vt-bl, in=150, out=0] (72.center) to (58);
		\draw [style=vt-bl, in=90, out=-180, looseness=0.75] (73.center) to (52.center);
		\draw [style=vt-bl-di, in=90, out=0, looseness=0.75] (76.center) to (53.center);
		\draw [style=vt-bl, in=360, out=180] (75.center) to (55.center);
		\draw [style=vt-bl, in=180, out=0] (74.center) to (55.center);
		\draw [style=vt-bl, in=-90, out=0, looseness=0.75] (54.center) to (53.center);
		\draw [style=vt-lgr] (127.center) to (25);
		\draw [style=vt-lgr] (128.center) to (81.center);
		\draw [style=vt-lgr] (128.center) to (129.center);
		\draw [style=vt-lgr] (131.center) to (25);
		\draw [style=vt-lgr] (131.center) to (128.center);
		\draw [style=vt-lgr] (132.center) to (131.center);
		\draw [style=vt-bl, in=180, out=-90, looseness=0.75] (52.center) to (54.center);
		\draw [style=vt-sh] (1.center)
			 to [in=180, out=-90, looseness=0.75] (4.center)
			 to [in=-90, out=0, looseness=0.75] (3.center);
		\draw [style=vt] (0.center)
			 to [bend left=45] (3.center)
			 to [bend left=45] (2.center)
			 to [bend left=45] (1.center)
			 to [bend left=45] cycle;
		\draw [style=vt-bl-di, bend right=15] (25) to (7);
		\draw [style=vt-bl-di, bend left=15] (58) to (8);
		\draw [style=vt-bl, in=90, out=-90] (58) to (133.center);
		\draw [style=vt-bl] (134.center) to (135.center);
		\draw [style=vt-bl-di, in=120, out=-75, looseness=0.75] (136.center) to (10);
		\draw [style=vt-bl] (137.center) to (88.center);
		\draw [style=vt-bl] (25) to (139.center);
		\draw [style=vt-bl-di, in=60, out=-105] (138.center) to (9);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TFT2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (14) at (-1.65, 1.975) {};
		\node [style=none] (4) at (-0.5, 0.5) {};
		\node [style=none] (5) at (0.25, -0.5) {};
		\node [style=none] (6) at (2.875, -3.5) {};
		\node [style=none] (7) at (-2, 2.5) {};
		\node [style=none] (8) at (0, 0) {$\phi_{j,k}$};
		\node [style=none] (9) at (0.75, -0.5) {};
		\node [style=none] (10) at (2, -0.75) {};
		\node [style=none] (11) at (2, 3) {};
		\node [style=none] (12) at (0, -4) {};
		\node [style=none] (13) at (-2, -0.75) {};
		\node [style=none] (15) at (0.875, -1.25) {};
		\node [style=none] (16) at (-4, -2) {};
		\node [style=none] (17) at (0.25, -2.5) {};
		\node [style=none] (18) at (1.5, -4) {};
		\node [style=none] (19) at (0, -1.25) {};
		\node [style=none] (20) at (0, -2.25) {};
		\node [style=none] (21) at (0, -3) {};
		\node [style=none] (22) at (-0.25, -0.5) {};
		\node [style=none] (23) at (2.75, -1.25) {};
		\node [style=none] (24) at (1.75, -2.2) {};
		\node [style=none] (25) at (4, -2.25) {};
		\node [style=none] (26) at (3, -0.5) {};
		\node [style=none] (27) at (2.25, 0.25) {};
		\node [style=none] (28) at (4, 0.25) {};
		\node [style=none] (29) at (-0.85, 1) {};
		\node [style=none] (30) at (0.25, 1.75) {};
		\node [style=none] (31) at (1.75, 0.8) {};
		\node [style=none] (32) at (0, 3) {};
		\node [style=none] (33) at (2.275, -2.825) {};
		\node [style=none] (34) at (2.2, -2.75) {};
		\node [style=none] (0) at (-1.5, 0.5) {};
		\node [style=none] (1) at (0.5, 0.5) {};
		\node [style=none] (2) at (-0.75, -0.5) {};
		\node [style=none] (3) at (1.25, -0.5) {};
		\node [style=none] (35) at (-1.25, 2.5) {$Y$};
		\node [style=none] (36) at (3.25, -3) {$X$};
		\node [style=none] (37) at (2.5, 2.5) {$k$};
		\node [style=none] (38) at (-0.5, -3.5) {$j$};
		\node [style=none] (39) at (-2.5, 0.75) {};
		\node [style=none] (40) at (-4, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-lgr, in=-135, out=30, looseness=0.75] (39.center) to (14.center);
		\draw [style=vt-lgr, in=-150, out=30, looseness=1.25] (17.center) to (15.center);
		\draw [style=vt-bl-di] (10.center) to (11.center);
		\draw [style=vt-bl, in=-90, out=-45, looseness=2.00] (9.center) to (10.center);
		\draw [style=vt-lgr, in=15, out=-165, looseness=1.25] (13.center) to (16.center);
		\draw [style=vt-lgr, in=-150, out=0] (13.center) to (17.center);
		\draw [style=vt-lgr, in=120, out=-75] (17.center) to (18.center);
		\draw [style=vt-bl-di] (21.center) to (12.center);
		\draw [style=vt-bl] (19.center) to (20.center);
		\draw [style=vt-bl, in=90, out=-30] (22.center) to (19.center);
		\draw [style=vt-lbl, in=-165, out=15, looseness=1.25] (24.center) to (23.center);
		\draw [style=vt-lbl, in=135, out=15] (23.center) to (25.center);
		\draw [style=vt-lbl, in=90, out=-120] (26.center) to (23.center);
		\draw [style=vt-lbl, in=165, out=-60] (27.center) to (26.center);
		\draw [style=vt-lbl, in=0, out=-135] (28.center) to (26.center);
		\draw [style=vt-lbl, in=-165, out=30] (29.center) to (30.center);
		\draw [style=vt-lbl, in=15, out=135, looseness=0.75] (31.center) to (30.center);
		\draw [style=vt-lbl, in=-105, out=120, looseness=0.75] (30.center) to (32.center);
		\draw [style=vt-bl] (6.center) to (5.center);
		\draw [style=vt-bl-di] (4.center) to (7.center);
		\draw [style=vt-bl-di] (33.center) to (34.center);
		\draw [style=vt] (0.center)
			 to (2.center)
			 to (3.center)
			 to (1.center)
			 to cycle;
		\draw [style=vt-lgr, in=90, out=-60, looseness=0.75] (39.center) to (13.center);
		\draw [style=vt-lgr, in=15, out=-150, looseness=0.75] (39.center) to (40.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TFT3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (153) at (0, -4.5) {};
		\node [style=none] (154) at (0, 4.5) {};
		\node [style=none] (155) at (4.5, 0) {};
		\node [style=none] (156) at (1, 0.5) {};
		\node [style=none] (157) at (1.5, 0) {};
		\node [style=none] (158) at (1, -0.5) {};
		\node [style=none] (139) at (0, -4.5) {};
		\node [style=none] (140) at (0, 4.5) {};
		\node [style=none] (141) at (1, 0.5) {};
		\node [style=none] (142) at (0.5, 0) {};
		\node [style=none] (143) at (1, -0.5) {};
		\node [style=none] (144) at (-1, 0.5) {};
		\node [style=none] (145) at (-1.5, 0) {};
		\node [style=none] (146) at (-0.5, 0) {};
		\node [style=none] (147) at (-1, -0.5) {};
		\node [style=none] (148) at (-4.475, 0.5) {};
		\node [style=none] (149) at (-4, 0) {};
		\node [style=none] (150) at (-4.475, -0.5) {};
		\node [style=none] (151) at (-0.5, 0) {};
		\node [style=none] (152) at (0.5, 0) {};
		\node [style=none] (49) at (0, -4.5) {};
		\node [style=none] (50) at (0, 4.5) {};
		\node [style=none] (51) at (-4.5, 0) {};
		\node [style=none] (52) at (4.5, 0) {};
		\node [style=none] (97) at (-3.025, -3.475) {};
		\node [style=none] (98) at (-3.1, -3.425) {};
		\node [style=none] (99) at (-3.1, 3.4) {};
		\node [style=none] (100) at (-3.025, 3.45) {};
		\node [style=none] (101) at (0.35, 2.9) {};
		\node [style=none] (102) at (0.3, 3) {};
		\node [style=none] (103) at (0.3, -3.075) {};
		\node [style=none] (104) at (0.35, -2.975) {};
		\node [style=none] (107) at (5.25, 0) {$N$};
		\node [style=none] (108) at (-3.5, 4) {$M'$};
		\node [style=none] (109) at (-3.5, -4) {$M$};
		\node [style=none] (110) at (-0.5, 3.25) {$Y$};
		\node [style=none] (111) at (-0.5, -3.25) {$X$};
		\node [style=none] (123) at (0, -5) {$\alpha$};
		\node [style=none] (124) at (0, 5) {$\beta$};
		\node [style=none] (125) at (1, 0.5) {};
		\node [style=none] (126) at (0.5, 0) {};
		\node [style=none] (127) at (1.5, 0) {};
		\node [style=none] (128) at (1, -0.5) {};
		\node [style=none] (129) at (-1, 0.5) {};
		\node [style=none] (130) at (-1.5, 0) {};
		\node [style=none] (131) at (-0.5, 0) {};
		\node [style=none] (132) at (-1, -0.5) {};
		\node [style=dot] (133) at (0, 4.5) {};
		\node [style=dot] (134) at (0, -4.5) {};
		\node [style=none] (135) at (-4.475, 0.5) {};
		\node [style=none] (137) at (-4, 0) {};
		\node [style=none] (138) at (-4.475, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-bl] (156.center)
			 to [bend left=45] (157.center)
			 to [bend left=45] (158.center)
			 to [in=90, out=-90, looseness=0.75] (153.center)
			 to [bend right=45] (155.center)
			 to [bend right=45] (154.center)
			 to [in=90, out=-90, looseness=0.75] cycle;
		\draw [style=fi-gr] (151.center)
			 to [bend left=45] (147.center)
			 to [bend left=45] (145.center)
			 to [bend left=45] (144.center)
			 to [bend left=45] (146.center)
			 to (142.center)
			 to [bend left=45] (141.center)
			 to [in=-90, out=90, looseness=0.75] (140.center)
			 to [bend right=45] (148.center)
			 to [bend left=45] (149.center)
			 to [bend left=45] (150.center)
			 to [bend right=45] (139.center)
			 to [in=-90, out=90, looseness=0.75] (143.center)
			 to [bend left=45] (152.center)
			 to cycle;
		\draw [style=vt-bl, in=90, out=-90, looseness=0.75] (50.center) to (125.center);
		\draw [style=vt-bl, in=90, out=-90, looseness=0.75] (128.center) to (49.center);
		\draw [style=vt-re-di, bend left=45] (50.center) to (52.center);
		\draw [style=vt-re, bend left=45] (52.center) to (49.center);
		\draw [style=vt-re-di] (97.center) to (98.center);
		\draw [style=vt-re-di] (99.center) to (100.center);
		\draw [style=vt-bl-di] (101.center) to (102.center);
		\draw [style=vt-bl-di] (103.center) to (104.center);
		\draw [style=vt] (125.center)
			 to [bend left=45] (127.center)
			 to [bend left=45] (128.center)
			 to [bend left=45] (126.center)
			 to [bend left=45] cycle;
		\draw [style=vt] (129.center)
			 to [bend left=45] (131.center)
			 to [bend left=45] (132.center)
			 to [bend left=45] (130.center)
			 to [bend left=45] cycle;
		\draw [style=vt-re, bend left=45] (135.center) to (50.center);
		\draw [style=vt-re, bend left=45] (49.center) to (138.center);
		\draw [style=vt, bend left=45] (135.center) to (137.center);
		\draw [style=vt, bend left=45] (137.center) to (138.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/TFT4.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (1) at (-2.5, 0) {};
		\node [style=none] (3) at (2.5, 0) {};
		\node [style=none] (4) at (0, -0.65) {};
		\node [style=none] (5) at (0, 0.65) {};
		\node [style=none] (0) at (0, 2.5) {};
		\node [style=none] (2) at (0, -2.5) {};
		\node [style=bdot] (6) at (-1.5, -0.5) {};
		\node [style=bdot] (7) at (-0.75, 1.75) {};
		\node [style=bdot] (8) at (0.75, 1.75) {};
		\node [style=bdot] (9) at (-0.75, -1.75) {};
		\node [style=bdot] (10) at (0.75, -1.75) {};
		\node [style=none] (11) at (-1, 1.325) {\small$s$};
		\node [style=none] (12) at (1, 1.325) {\small$k$};
		\node [style=none] (13) at (-1, -1.325) {\small$r$};
		\node [style=none] (14) at (1, -1.325) {\small$j$};
		\node [style=none] (15) at (-1.75, -0.75) {\small$i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=vt-sh] (1.center)
			 to [in=180, out=-90, looseness=0.50] (4.center)
			 to [in=-90, out=0, looseness=0.50] (3.center);
		\draw [style=vt-sh-da] (1.center)
			 to [in=-180, out=90, looseness=0.50] (5.center)
			 to [in=90, out=0, looseness=0.50] (3.center);
		\draw [style=vt] (0.center)
			 to [bend left=45] (3.center)
			 to [bend left=45] (2.center)
			 to [bend left=45] (1.center)
			 to [bend left=45] cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WS1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (71) at (-0.25, -2.25) {};
		\node [style=none] (72) at (-3.75, -2) {};
		\node [style=none] (80) at (5.65, -2) {};
		\node [style=none] (81) at (-4.25, -2.75) {};
		\node [style=none] (82) at (0.5, -3.25) {};
		\node [style=none] (83) at (3.75, -2.5) {};
		\node [style=none] (84) at (6.125, -2.925) {};
		\node [style=none] (0) at (-0.25, -1) {};
		\node [style=none] (1) at (-3, 0.25) {};
		\node [style=none] (2) at (-0.25, 1.5) {};
		\node [style=none] (3) at (2.5, 0.25) {};
		\node [style=none] (4) at (-0.25, -1) {};
		\node [style=none] (5) at (-0.25, -2.25) {};
		\node [style=none] (6) at (-0.25, -2.25) {};
		\node [style=none] (7) at (-3.75, -2) {};
		\node [style=none] (8) at (-6.75, -0.25) {};
		\node [style=none] (9) at (-7.25, 0.5) {};
		\node [style=none] (10) at (-0.25, 2.5) {};
		\node [style=none] (11) at (5.575, 2.45) {};
		\node [style=none] (12) at (6.075, 1.95) {};
		\node [style=none] (13) at (4, 0.25) {};
		\node [style=none] (14) at (5.75, -1.25) {};
		\node [style=none] (15) at (5.65, -2) {};
		\node [style=none] (196) at (5.75, -1.25) {};
		\node [style=none] (197) at (6.25, -0.5) {};
		\node [style=none] (198) at (5.65, -2) {};
		\node [style=none] (199) at (6.125, -2.925) {};
		\node [style=none] (200) at (6.75, -1.5) {};
		\node [style=none] (16) at (-0.25, -1) {};
		\node [style=none] (17) at (-3, 0.25) {};
		\node [style=none] (18) at (-0.25, 1.5) {};
		\node [style=none] (19) at (2.5, 0.25) {};
		\node [style=none] (20) at (-0.25, -1) {};
		\node [style=none] (21) at (-0.25, -0.25) {};
		\node [style=none] (22) at (-1.25, 0.25) {};
		\node [style=none] (23) at (-0.25, 0.75) {};
		\node [style=none] (24) at (0.75, 0.25) {};
		\node [style=none] (25) at (-0.25, -0.25) {};
		\node [style=none] (35) at (-7.25, 0.5) {};
		\node [style=none] (36) at (-0.25, 2.5) {};
		\node [style=none] (37) at (-7.575, 0.975) {};
		\node [style=none] (38) at (-5.75, 1.25) {};
		\node [style=none] (39) at (-6.35, 1.5) {};
		\node [style=none] (52) at (6.075, 1.95) {};
		\node [style=none] (53) at (4, 0.25) {};
		\node [style=none] (54) at (5.75, -1.25) {};
		\node [style=none] (55) at (6.125, 1.475) {};
		\node [style=none] (56) at (5.125, 0.75) {};
		\node [style=none] (57) at (4.75, 0.25) {};
		\node [style=none] (58) at (6.25, -0.5) {};
		\node [style=none] (62) at (6.125, 1.475) {};
		\node [style=none] (63) at (5.125, 0.75) {};
		\node [style=none] (64) at (5.75, 0.825) {};
		\node [style=none] (85) at (-6.75, -0.25) {};
		\node [style=none] (86) at (5.575, 2.45) {};
		\node [style=none] (87) at (-3, 0.25) {};
		\node [style=none] (88) at (-0.25, 1.5) {};
		\node [style=none] (89) at (2.5, 0.25) {};
		\node [style=none] (90) at (-0.25, -1) {};
		\node [style=none] (91) at (-1.25, 0.25) {};
		\node [style=none] (92) at (-0.25, 0.75) {};
		\node [style=none] (93) at (0.75, 0.25) {};
		\node [style=none] (94) at (-0.25, -0.25) {};
		\node [style=none] (95) at (-7.25, 0.5) {};
		\node [style=none] (96) at (-0.25, 2.5) {};
		\node [style=none] (97) at (-7.575, 0.975) {};
		\node [style=none] (98) at (-5.75, 1.25) {};
		\node [style=none] (99) at (-6.35, 1.5) {};
		\node [style=none] (101) at (4, 0.25) {};
		\node [style=none] (102) at (5.75, -1.25) {};
		\node [style=none] (103) at (4.75, 0.25) {};
		\node [style=none] (104) at (6.25, -0.5) {};
		\node [style=none] (106) at (5.125, 0.75) {};
		\node [style=none] (107) at (5.75, 0.825) {};
		\node [style=none] (108) at (-0.25, -2.25) {};
		\node [style=dot] (109) at (-3.75, -2) {};
		\node [style=none] (110) at (5.65, -2) {};
		\node [style=none] (111) at (-4.25, -2.75) {};
		\node [style=none] (112) at (0.5, -3.25) {};
		\node [style=none] (113) at (3.75, -2.5) {};
		\node [style=none] (114) at (6.125, -2.925) {};
		\node [style=none] (115) at (-6.65, 1) {};
		\node [style=none] (116) at (-6.5, -0.25) {};
		\node [style=none] (117) at (6.75, -1.5) {};
		\node [style=dot] (118) at (-0.775, -0.975) {};
		\node [style=dot] (119) at (-0.75, -2.25) {};
		\node [style=none] (120) at (-0.925, -0.1) {};
		\node [style=none] (122) at (-1.5, 0.5) {};
		\node [style=none] (124) at (5.05, -0.175) {};
		\node [style=none] (125) at (4.65, 0.325) {};
		\node [style=none] (126) at (-4.275, 1.225) {};
		\node [style=none] (127) at (-4.25, 1.25) {};
		\node [style=none] (128) at (-0.6, -2.8) {};
		\node [style=none] (129) at (-0.65, -2.725) {};
		\node [style=none] (130) at (-5, -0.5) {};
		\node [style=none] (131) at (-4.95, -0.525) {};
		\node [style=none] (132) at (-3.825, -2.325) {};
		\node [style=none] (133) at (-3.8, -2.275) {};
		\node [style=none] (134) at (-2.25, -1.95) {};
		\node [style=none] (135) at (-2.225, -1.95) {};
		\node [style=none] (138) at (2.75, -1.825) {};
		\node [style=none] (139) at (2.725, -1.825) {};
		\node [style=none] (140) at (-4.55, -2.25) {\tiny $M_1$};
		\node [style=none] (141) at (-4.25, -0.5) {\tiny $M_2$};
		\node [style=none] (142) at (-3.75, 1) {\tiny $X_1$};
		\node [style=none] (143) at (0.425, 1.775) {\tiny $X_6$};
		\node [style=none] (144) at (3.525, 0.25) {\tiny $X_2$};
		\node [style=none] (146) at (3, -1.35) {\tiny $X_3$};
		\node [style=none] (147) at (-1.125, -0.5) {\tiny $X_4$};
		\node [style=none] (149) at (-2.5, -1.5) {\tiny $X_5$};
		\node [style=none] (150) at (-1.125, -2.5) {\tiny $\varphi_1$};
		\node [style=none] (151) at (-1.225, -1.25) {\tiny $\varphi_2$};
		\node [style=none] (152) at (-3.25, -2.25) {\tiny $\varphi_3$};
		\node [style=none] (164) at (5.575, 2.45) {};
		\node [style=none] (165) at (6.075, 1.95) {};
		\node [style=none] (169) at (6.075, 1.95) {};
		\node [style=none] (170) at (4, 0.25) {};
		\node [style=none] (172) at (6.125, 1.475) {};
		\node [style=none] (176) at (6.125, 1.475) {};
		\node [style=none] (177) at (5.125, 0.75) {};
		\node [style=none] (178) at (5.75, 0.825) {};
		\node [style=none] (179) at (0.425001, -0.1) {};
		\node [style=none] (180) at (1, 0.5) {};
		\node [style=none] (181) at (3.975, 1) {};
		\node [style=none] (182) at (4.35, 0.8) {};
		\node [style=none] (183) at (0.25, -0.75) {};
		\node [style=none] (184) at (0.4, -1.2) {};
		\node [style=none] (185) at (0.425, -2.025) {};
		\node [style=none] (186) at (-0.175, -3.2) {};
		\node [style=none] (187) at (0.375, -2.475) {};
		\node [style=none] (188) at (-6.65, 0.775) {};
		\node [style=none] (189) at (-6.65, 0.7) {};
		\node [style=none] (190) at (-6.6, 0.35) {};
		\node [style=none] (191) at (-6.525, -0.075) {};
		\node [style=none] (192) at (5.35, 1.95) {};
		\node [style=none] (193) at (5.35, 1.525) {};
		\node [style=none] (194) at (5.4, 1.2) {};
		\node [style=none] (195) at (5.575, 0.95) {};
		\node [style=none] (201) at (-3.75, -2) {};
		\node [style=none] (202) at (-4.25, -2.75) {};
		\node [style=none] (203) at (-6.5, -0.25) {};
		\node [style=none] (204) at (-6.65, 1) {};
		\node [style=none] (205) at (-5.75, 1.25) {};
		\node [style=none] (206) at (-6.35, 1.5) {};
		\node [style=none] (207) at (-6.65, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=fi-gr] (81.center)
			 to [in=-90, out=-15, looseness=0.75] (72.center)
			 to [in=180, out=15] (71.center)
			 to [in=165, out=0, looseness=1.25] (80.center)
			 to [in=180, out=-90, looseness=0.75] (84.center)
			 to [in=0, out=150] (83.center)
			 to [in=0, out=-180] (82.center)
			 to [in=15, out=180] cycle;
		\draw [style=th, in=0, out=150] (114.center) to (113.center);
		\draw [style=th, in=0, out=-180] (113.center) to (112.center);
		\draw [style=fi-bl] (3.center)
			 to [in=0, out=-90, looseness=0.75] (4.center)
			 to (6.center)
			 to [in=165, out=0, looseness=1.25] (15.center)
			 to [in=255, out=90] (14.center)
			 to [in=-90, out=165] (13.center)
			 to [in=-165, out=90] (12.center)
			 to [in=15, out=105] (11.center)
			 to [in=0, out=-165] (10.center)
			 to [in=0, out=-180] (9.center)
			 to (8.center)
			 to [in=90, out=0] (7.center)
			 to [in=180, out=15] (5.center)
			 to (0.center)
			 to [in=-90, out=180, looseness=0.75] (1.center)
			 to [in=-180, out=90, looseness=0.75] (2.center)
			 to [in=90, out=0, looseness=0.75] cycle;
		\draw [style=fi-dg] (196.center)
			 to [in=-150, out=75, looseness=0.75] (197.center)
			 to [in=90, out=30] (200.center)
			 to [in=0, out=-90, looseness=0.75] (199.center)
			 to [in=-90, out=180, looseness=0.75] (198.center)
			 to [in=255, out=90] cycle;
		\draw [style=fi-gr] (22.center)
			 to [in=-180, out=90, looseness=0.75] (23.center)
			 to [in=90, out=0, looseness=0.75] (24.center)
			 to [in=0, out=-90, looseness=0.75] (25.center)
			 to (20.center)
			 to [in=-90, out=0, looseness=0.75] (19.center)
			 to [in=0, out=90, looseness=0.75] (18.center)
			 to [in=90, out=-180, looseness=0.75] (17.center)
			 to [in=180, out=-90, looseness=0.75] (16.center)
			 to (21.center)
			 to [in=-90, out=180, looseness=0.75] cycle;
		\draw [style=fi-gr] (38.center)
			 to [in=15, out=30] (39.center)
			 to [in=180, out=0] (36.center)
			 to [in=0, out=-180] (35.center)
			 to (37.center)
			 to [in=-150, out=0, looseness=0.75] cycle;
		\draw [style=fi-gr] (56.center)
			 to [in=90, out=-165] (57.center)
			 to [in=180, out=-90, looseness=0.75] (58.center)
			 to [in=75, out=-150, looseness=0.75] (54.center)
			 to [in=-90, out=165] (53.center)
			 to [in=-165, out=90] (52.center)
			 to [in=90, out=-75, looseness=0.75] (55.center)
			 to [in=30, out=-180] cycle;
		\draw [style=fi-bl] (62.center)
			 to [in=30, out=-180] (63.center)
			 to [in=180, out=15] (64.center)
			 to [in=-90, out=0] cycle;
		\draw [style=th, in=-180, out=90, looseness=0.75] (91.center) to (92.center);
		\draw [style=th, in=90, out=0, looseness=0.75] (92.center) to (93.center);
		\draw [style=bl, in=-90, out=0, looseness=0.75] (90.center) to (89.center);
		\draw [style=bl, in=0, out=90, looseness=0.75] (89.center) to (88.center);
		\draw [style=bl-di, in=-180, out=90, looseness=0.75] (87.center) to (88.center);
		\draw [style=bl, in=-180, out=0] (95.center) to (96.center);
		\draw [style=th] (95.center) to (97.center);
		\draw [style=th, in=180, out=-90, looseness=0.75] (103.center) to (104.center);
		\draw [style=th, in=75, out=-150, looseness=0.75] (104.center) to (102.center);
		\draw [style=bl, in=-90, out=165] (102.center) to (101.center);
		\draw [style=bl, in=180, out=15] (109) to (108.center);
		\draw [style=bl, in=165, out=0, looseness=1.25] (108.center) to (110.center);
		\draw [style=th, in=180, out=-90, looseness=0.75] (110.center) to (114.center);
		\draw [style=th, in=15, out=180] (112.center) to (111.center);
		\draw [style=th, in=90, out=30] (104.center) to (117.center);
		\draw [style=th, in=0, out=-90, looseness=0.75] (117.center) to (114.center);
		\draw [style=th, in=255, out=90] (110.center) to (102.center);
		\draw [style=th] (95.center) to (85.center);
		\draw [style=bl, in=-90, out=180, looseness=0.75] (90.center) to (87.center);
		\draw [style=bl, in=-180, out=90, looseness=0.75] (118) to (94.center);
		\draw [style=th, in=165, out=-75, looseness=0.75] (122.center) to (120.center);
		\draw [style=th, in=150, out=-75] (125.center) to (124.center);
		\draw [style=bl-di, in=-150, out=30, looseness=0.75] (126.center) to (127.center);
		\draw [style=bl-di] (128.center) to (129.center);
		\draw [style=bl-di] (135.center) to (134.center);
		\draw [style=bl-di] (138.center) to (139.center);
		\draw [style=th, in=15, out=105] (165.center) to (164.center);
		\draw [style=bl-di, in=90, out=-165] (169.center) to (170.center);
		\draw [style=th, in=90, out=-75, looseness=0.75] (169.center) to (172.center);
		\draw [style=bl-di, in=-180, out=30] (177.center) to (176.center);
		\draw [style=th, in=-90, out=0] (178.center) to (176.center);
		\draw [style=th, in=15, out=-105, looseness=0.75] (180.center) to (179.center);
		\draw [style=bl-da, in=-150, out=-30] (182.center) to (177.center);
		\draw [style=bl-da, in=0, out=150] (181.center) to (96.center);
		\draw [style=bl-da, in=105, out=0, looseness=0.75] (94.center) to (183.center);
		\draw [style=bl-da, in=75, out=-75, looseness=0.75] (184.center) to (185.center);
		\draw [style=bl-da, in=0, out=-105, looseness=0.75] (187.center) to (186.center);
		\draw [style=bl, in=165, out=-90, looseness=0.75] (119) to (186.center);
		\draw [style=re-da] (188.center) to (189.center);
		\draw [style=re-da, in=105, out=-90, looseness=0.50] (190.center) to (191.center);
		\draw [style=th-da, in=90, out=-165, looseness=0.75] (164.center) to (192.center);
		\draw [style=th-da, in=90, out=-90] (193.center) to (194.center);
		\draw [style=th-da, in=-180, out=-75, looseness=0.50] (195.center) to (178.center);
		\draw [style=fi-dg] (202.center)
			 to [in=-90, out=-15, looseness=0.75] (201.center)
			 to [in=0, out=90] (203.center)
			 to [in=-180, out=-75, looseness=0.75] cycle;
		\draw [style=re, in=-180, out=-75, looseness=0.75] (116.center) to (111.center);
		\draw [style=re, in=-90, out=-15, looseness=0.75] (111.center) to (109);
		\draw [style=re-di] (131.center) to (130.center);
		\draw [style=re, in=0, out=90] (109) to (85.center);
		\draw [style=re-di] (132.center) to (133.center);
		\draw [style=th, in=-180, out=0] (99.center) to (96.center);
		\draw [style=th, in=0, out=-165] (86.center) to (96.center);
		\draw [style=fi-dg] (204.center)
			 to [in=-150, out=0, looseness=0.75] (205.center)
			 to [in=15, out=30] (206.center)
			 to [in=90, out=-165] (207.center);
		\draw [style=re, in=15, out=30] (98.center) to (99.center);
		\draw [style=re-di, in=-150, out=0, looseness=0.75] (97.center) to (98.center);
		\draw [style=re, in=90, out=-165] (99.center) to (115.center);
		\draw [style=th, in=0, out=-90, looseness=0.75] (93.center) to (94.center);
		\draw [style=th, in=-90, out=180, looseness=0.75] (94.center) to (91.center);
		\draw [style=th, in=180, out=15] (106.center) to (107.center);
		\draw [style=th, in=90, out=-165] (106.center) to (103.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/WS3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (252) at (5.25, 1.25) {};
		\node [style=none] (224) at (-1.925, 2.25) {};
		\node [style=none] (247) at (4.1, -0.25) {};
		\node [style=none] (204) at (-6.65, 1) {};
		\node [style=none] (197) at (6.25, -0.5) {};
		\node [style=none] (199) at (6.125, -2.925) {};
		\node [style=none] (35) at (-7.1, 0.5) {};
		\node [style=none] (37) at (-7.475, 0.975) {};
		\node [style=none] (39) at (-6.35, 1.5) {};
		\node [style=none] (85) at (-6.65, -0.25) {};
		\node [style=none] (86) at (5.575, 2.45) {};
		\node [style=none] (87) at (-3, 0.25) {};
		\node [style=none] (88) at (-0.25, 1.5) {};
		\node [style=none] (89) at (2.5, 0.25) {};
		\node [style=none] (90) at (-0.25, -1) {};
		\node [style=none] (91) at (-1.25, 0.25) {};
		\node [style=none] (92) at (-0.25, 0.75) {};
		\node [style=none] (93) at (0.75, 0.25) {};
		\node [style=none] (94) at (-0.25, -0.25) {};
		\node [style=none] (95) at (-7.1, 0.5) {};
		\node [style=none] (96) at (-0.25, 2.5) {};
		\node [style=none] (97) at (-7.475, 0.975) {};
		\node [style=none] (98) at (-5.75, 1.25) {};
		\node [style=none] (99) at (-6.35, 1.5) {};
		\node [style=none] (101) at (4, 0.25) {};
		\node [style=none] (102) at (5.75, -1.25) {};
		\node [style=none] (103) at (4.75, 0.25) {};
		\node [style=none] (104) at (6.25, -0.5) {};
		\node [style=none] (106) at (5.125, 0.75) {};
		\node [style=none] (107) at (5.75, 0.825) {};
		\node [style=none] (108) at (-0.25, -2.25) {};
		\node [style=dot] (109) at (-3.75, -2) {};
		\node [style=none] (110) at (5.65, -2) {};
		\node [style=none] (111) at (-4.25, -2.75) {};
		\node [style=none] (112) at (0.5, -3.25) {};
		\node [style=none] (113) at (3.75, -2.5) {};
		\node [style=none] (114) at (6.125, -2.925) {};
		\node [style=none] (115) at (-6.65, 1) {};
		\node [style=none] (116) at (-6.5, -0.25) {};
		\node [style=none] (117) at (6.75, -1.5) {};
		\node [style=dot] (118) at (-0.775, -0.975) {};
		\node [style=dot] (119) at (-0.75, -2.25) {};
		\node [style=none] (120) at (-0.925, -0.1) {};
		\node [style=none] (122) at (-1.5, 0.5) {};
		\node [style=none] (124) at (5.05, -0.175) {};
		\node [style=none] (125) at (4.65, 0.325) {};
		\node [style=none] (126) at (-4.275, 1.225) {};
		\node [style=none] (127) at (-4.25, 1.25) {};
		\node [style=none] (128) at (-0.6, -2.8) {};
		\node [style=none] (129) at (-0.65, -2.725) {};
		\node [style=none] (130) at (-5, -0.5) {};
		\node [style=none] (131) at (-4.95, -0.525) {};
		\node [style=none] (133) at (-3.8, -2.275) {};
		\node [style=none] (134) at (-2.25, -1.95) {};
		\node [style=none] (135) at (-2.225, -1.95) {};
		\node [style=none] (138) at (2.75, -1.825) {};
		\node [style=none] (139) at (2.725, -1.825) {};
		\node [style=none] (140) at (-4.55, -2.25) {\tiny $M_1$};
		\node [style=none] (142) at (-3.75, 1) {\tiny $X_1$};
		\node [style=none] (143) at (0.425, 1.775) {\tiny $X_6$};
		\node [style=none] (144) at (3.525, 0) {\tiny $X_2$};
		\node [style=none] (146) at (3, -1.35) {\tiny $X_3$};
		\node [style=none] (147) at (-1.125, -0.5) {\tiny $X_4$};
		\node [style=none] (149) at (-2.5, -1.5) {\tiny $X_5$};
		\node [style=none] (150) at (-1.125, -2.5) {\tiny $\mathring{\varphi_1}$};
		\node [style=none] (151) at (-1.225, -1.25) {\tiny $\mathring{\varphi_2}$};
		\node [style=none] (152) at (-3.25, -2.25) {\tiny $\mathring{\varphi_3}$};
		\node [style=none] (164) at (5.575, 2.45) {};
		\node [style=none] (165) at (6.075, 1.95) {};
		\node [style=none] (169) at (6.075, 1.95) {};
		\node [style=none] (170) at (4, 0.25) {};
		\node [style=none] (172) at (6.125, 1.475) {};
		\node [style=none] (176) at (6.125, 1.475) {};
		\node [style=none] (177) at (5.125, 0.75) {};
		\node [style=none] (178) at (5.75, 0.825) {};
		\node [style=none] (181) at (3.975, 1) {};
		\node [style=none] (182) at (4.35, 0.8) {};
		\node [style=none] (183) at (0.25, -0.75) {};
		\node [style=none] (184) at (0.4, -1.2) {};
		\node [style=none] (185) at (0.425, -2.025) {};
		\node [style=none] (186) at (-0.175, -3.2) {};
		\node [style=none] (187) at (0.025, -3.15) {};
		\node [style=none] (188) at (-6.65, 0.775) {};
		\node [style=none] (189) at (-6.65, 0.7) {};
		\node [style=none] (190) at (-6.6, 0.35) {};
		\node [style=none] (191) at (-6.525, -0.075) {};
		\node [style=none] (192) at (5.35, 1.95) {};
		\node [style=none] (193) at (5.35, 1.525) {};
		\node [style=none] (194) at (5.4, 1.2) {};
		\node [style=none] (195) at (5.575, 0.95) {};
		\node [style=none] (210) at (-6.2, -2.85) {};
		\node [style=none] (213) at (-8.025, 1.3) {};
		\node [style=none] (214) at (-5.25, 0.25) {};
		\node [style=none] (215) at (-6, 0.6) {};
		\node [style=none] (216) at (-5, 0.875) {};
		\node [style=none] (217) at (-5.6, -0.325) {};
		\node [style=none] (218) at (-3.5, 0) {};
		\node [style=none] (219) at (-3.875, -1.25) {};
		\node [style=none] (220) at (-4.75, 0.175) {};
		\node [style=none] (132) at (-3.825, -2.325) {};
		\node [style=none] (225) at (-2.25, 1.1) {};
		\node [style=none] (226) at (-1.65, 1.75) {};
		\node [style=none] (227) at (-4.25, -0.5) {\tiny $M_2$};
		\node [style=none] (228) at (1.5, 1.2) {};
		\node [style=none] (229) at (2.25, 1.5) {};
		\node [style=none] (230) at (3, 2.225) {};
		\node [style=none] (231) at (3.3, 1.4) {};
		\node [style=none] (232) at (4, 0.5) {};
		\node [style=none] (233) at (5.05, 1.625) {};
		\node [style=none] (234) at (5.75, 1.35) {};
		\node [style=none] (235) at (5.45, 0.8) {};
		\node [style=none] (236) at (4.25, 2.225) {};
		\node [style=none] (237) at (4.25, 1.325) {};
		\node [style=none] (238) at (4.525, 1) {};
		\node [style=none] (239) at (2.3, 1.95) {};
		\node [style=none] (240) at (2.65, 1.725) {};
		\node [style=none] (241) at (-1.75, -0.8) {};
		\node [style=none] (242) at (-1.75, -2.025) {};
		\node [style=none] (243) at (-1.25, -1.75) {};
		\node [style=none] (244) at (2.5, -1) {};
		\node [style=none] (245) at (1.5, -0.7) {};
		\node [style=none] (246) at (1.75, -2.05) {};
		\node [style=none] (248) at (4.75, -0.9) {};
		\node [style=none] (249) at (4.5, -1.75) {};
		\node [style=none] (250) at (4.825, 1.5) {};
		\node [style=none] (251) at (5.375, 0.95) {};
		\node [style=none] (253) at (5.525, 1.775) {};
		\node [style=none] (254) at (5.05, 1.375) {};
		\node [style=none] (255) at (4.5, 0.5) {};
		\node [style=none] (256) at (4.075, 0.725) {};
		\node [style=none] (257) at (4.525, -0.25) {};
		\node [style=none] (258) at (4.275, -0.5) {};
		\node [style=none] (259) at (5.175, -0.625) {};
		\node [style=none] (260) at (5.5, -0.4) {};
		\node [style=none] (261) at (5, -1) {};
		\node [style=none] (262) at (5.525, -0.95) {};
		\node [style=none] (263) at (5.425, -1.375) {};
		\node [style=none] (264) at (5.325, -1.7) {};
		\node [style=none] (265) at (5.175, -2.1) {};
		\node [style=none] (266) at (4.75, -2.5) {};
		\node [style=none] (267) at (4, -1.725) {};
		\node [style=none] (268) at (4.15, -2.075) {};
		\node [style=none] (269) at (2.9, -2.325) {};
		\node [style=none] (270) at (2.25, -1.95) {};
		\node [style=none] (271) at (2.5, -2.725) {};
		\node [style=none] (272) at (1.25, -2.15) {};
		\node [style=none] (273) at (0.75, -2.875) {};
		\node [style=none] (274) at (1.3, -3.15) {};
		\node [style=none] (275) at (-0.45, -3) {};
		\node [style=none] (276) at (0.225, -2.8) {};
		\node [style=none] (277) at (0.35, -2.425) {};
		\node [style=none] (278) at (-1.5, -2.9) {};
		\node [style=none] (279) at (-2.75, -1.875) {};
		\node [style=none] (280) at (-2.5, -2.5) {};
		\node [style=none] (281) at (-3.25, -2.6) {};
		\node [style=none] (282) at (-2.25, 0.5) {};
		\node [style=none] (283) at (-2, 0) {};
		\node [style=none] (284) at (-2.25, -0.6) {};
		\node [style=none] (285) at (-2.775, 0.75) {};
		\node [style=none] (286) at (-1.75, 1.275) {};
		\node [style=none] (287) at (-1.5, -0.825) {};
		\node [style=none] (288) at (-0.675, -0.575) {};
		\node [style=none] (289) at (-0.25, -0.75) {};
		\node [style=none] (290) at (0.75, -0.9) {};
		\node [style=none] (292) at (-1, 1.425) {};
		\node [style=none] (293) at (-0.75, 1) {};
		\node [style=none] (294) at (-1, 0.575) {};
		\node [style=none] (295) at (0.25, 1) {};
		\node [style=none] (296) at (0.275, 0.675) {};
		\node [style=none] (297) at (1, 1.35) {};
		\node [style=none] (298) at (1.65, 0.425) {};
		\node [style=none] (299) at (0.975, 0.975) {};
		\node [style=none] (300) at (0.375, -0.825) {};
		\node [style=none] (303) at (2.475, 0.35) {};
		\node [style=none] (304) at (1.45, -0.25) {};
		\node [style=none] (305) at (2.1, -0.4) {};
		\node [style=none] (306) at (-5.75, 1) {};
		\node [style=none] (307) at (-6.25, 1.05) {};
		\node [style=none] (308) at (-5.75, 0.675) {};
		\node [style=none] (309) at (-5.275, 1.275) {};
		\node [style=none] (310) at (-5, 1.6) {};
		\node [style=none] (311) at (-4.65, 1.025) {};
		\node [style=none] (312) at (-3.5, 1.75) {};
		\node [style=none] (313) at (-3.75, 1.475) {};
		\node [style=none] (314) at (-4, 1.8) {};
		\node [style=none] (315) at (-3, 2.075) {};
		\node [style=none] (316) at (0.425, -0.1) {};
		\node [style=none] (317) at (1, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=lgr] (292.center) to (293.center);
		\draw [style=lgr] (293.center) to (294.center);
		\draw [style=lgr] (293.center) to (295.center);
		\draw [style=lgr] (295.center) to (296.center);
		\draw [style=lgr] (282.center) to (283.center);
		\draw [style=lgr] (284.center) to (283.center);
		\draw [style=lgr] (285.center) to (282.center);
		\draw [style=lgr] (282.center) to (286.center);
		\draw [style=lgr] (283.center) to (120.center);
		\draw [style=lgr] (278.center) to (129.center);
		\draw [style=lgr] (272.center) to (273.center);
		\draw [style=lgr] (273.center) to (274.center);
		\draw [style=lgr] (275.center) to (273.center);
		\draw [style=lgr] (268.center) to (269.center);
		\draw [style=lgr] (270.center) to (269.center);
		\draw [style=lgr] (269.center) to (271.center);
		\draw [style=lgr] (258.center) to (257.center);
		\draw [style=lgr] (257.center) to (255.center);
		\draw [style=lgr] (255.center) to (254.center);
		\draw [style=lgr] (256.center) to (255.center);
		\draw [style=lgr] (250.center) to (252.center);
		\draw [style=lgr] (252.center) to (251.center);
		\draw [style=lgr] (253.center) to (252.center);
		\draw [style=lbl] (248.center) to (249.center);
		\draw [style=lbl] (226.center) to (88.center);
		\draw [style=lbl] (225.center) to (226.center);
		\draw [style=lbl] (226.center) to (224.center);
		\draw [style=lbl] (241.center) to (243.center);
		\draw [style=lbl] (243.center) to (242.center);
		\draw [style=lbl] (243.center) to (108.center);
		\draw [style=lbl] (244.center) to (246.center);
		\draw [style=lbl] (244.center) to (245.center);
		\draw [style=lbl] (244.center) to (247.center);
		\draw [style=lbl] (215.center) to (214.center);
		\draw [style=lbl] (214.center) to (217.center);
		\draw [style=lbl] (214.center) to (218.center);
		\draw [style=lbl] (218.center) to (87.center);
		\draw [style=lbl] (216.center) to (220.center);
		\draw [style=lbl] (218.center) to (219.center);
		\draw [style=lbl] (228.center) to (229.center);
		\draw [style=lbl, in=165, out=60, looseness=0.75] (229.center) to (230.center);
		\draw [style=lbl-da, in=90, out=-15, looseness=0.75] (230.center) to (231.center);
		\draw [style=lbl] (229.center) to (232.center);
		\draw [style=lbl-da, in=-180, out=120] (237.center) to (236.center);
		\draw [style=lbl-da, in=-165, out=-45, looseness=0.75] (238.center) to (235.center);
		\draw [style=lbl, in=15, out=-120] (234.center) to (235.center);
		\draw [style=fi-gr] (35.center) to (37.center);
		\draw [style=th, in=-180, out=90, looseness=0.75] (91.center) to (92.center);
		\draw [style=th, in=90, out=0, looseness=0.75] (92.center) to (93.center);
		\draw [style=bl, in=15, out=30] (98.center) to (99.center);
		\draw [style=th, in=75, out=-150, looseness=0.75] (104.center) to (102.center);
		\draw [style=th, in=180, out=-90, looseness=0.75] (110.center) to (114.center);
		\draw [style=bl-da, in=90, out=-165] (99.center) to (115.center);
		\draw [style=bl-da, in=-180, out=-75, looseness=0.75] (116.center) to (111.center);
		\draw [style=th, in=90, out=30] (104.center) to (117.center);
		\draw [style=th, in=0, out=-90, looseness=0.75] (117.center) to (114.center);
		\draw [style=th, in=255, out=90] (110.center) to (102.center);
		\draw [style=th, in=165, out=-75, looseness=0.75] (122.center) to (120.center);
		\draw [style=th, in=150, out=-75] (125.center) to (124.center);
		\draw [style=bl-di, in=-150, out=30, looseness=0.75] (126.center) to (127.center);
		\draw [style=bl-di] (128.center) to (129.center);
		\draw [style=bl-di] (131.center) to (130.center);
		\draw [style=bl-di] (132.center) to (133.center);
		\draw [style=bl-di] (135.center) to (134.center);
		\draw [style=bl-di] (138.center) to (139.center);
		\draw [style=th, in=15, out=105] (165.center) to (164.center);
		\draw [style=th, in=90, out=-75, looseness=0.75] (169.center) to (172.center);
		\draw [style=th, in=-90, out=0] (178.center) to (176.center);
		\draw [style=bl-da, in=-150, out=-30] (182.center) to (177.center);
		\draw [style=bl-da, in=105, out=0, looseness=0.75] (94.center) to (183.center);
		\draw [style=bl-da, in=75, out=-75, looseness=0.75] (184.center) to (185.center);
		\draw [style=bl-da, in=0, out=-105, looseness=0.75] (187.center) to (186.center);
		\draw [style=bl, in=165, out=-90, looseness=0.75] (119) to (186.center);
		\draw [style=bl-da] (188.center) to (189.center);
		\draw [style=bl-da, in=105, out=-90, looseness=0.50] (190.center) to (191.center);
		\draw [style=th-da, in=90, out=-165, looseness=0.75] (164.center) to (192.center);
		\draw [style=th-da, in=90, out=-90] (193.center) to (194.center);
		\draw [style=th-da, in=-180, out=-75, looseness=0.50] (195.center) to (178.center);
		\draw [style=th, in=-165, out=15] (210.center) to (111.center);
		\draw [style=th, in=180, out=0] (213.center) to (99.center);
		\draw [style=th] (210.center)
			 to [in=180, out=-135, looseness=0.75] (213.center)
			 to [in=45, out=0, looseness=0.50] cycle;
		\draw [style=bl, in=-90, out=-15, looseness=0.75] (111.center) to (109);
		\draw [style=bl, in=0, out=90] (109) to (85.center);
		\draw [style=bl-di, in=90, out=-165] (169.center) to (170.center);
		\draw [style=bl-di, in=-180, out=30] (177.center) to (176.center);
		\draw [style=bl-di, in=-180, out=90, looseness=0.75] (87.center) to (88.center);
		\draw [style=th, in=180, out=15] (106.center) to (107.center);
		\draw [style=th, in=90, out=-165] (106.center) to (103.center);
		\draw [style=lbl, in=0, out=120] (233.center) to (236.center);
		\draw [style=bl-da, in=0, out=150, looseness=0.75] (239.center) to (96.center);
		\draw [style=bl-da] (240.center) to (181.center);
		\draw [style=th, in=0, out=-165] (86.center) to (96.center);
		\draw [style=lgr] (257.center) to (259.center);
		\draw [style=lgr, in=150, out=45, looseness=0.75] (259.center) to (260.center);
		\draw [style=lgr] (259.center) to (261.center);
		\draw [style=lgr-da, in=75, out=-30, looseness=0.75] (260.center) to (262.center);
		\draw [style=th, in=180, out=-90, looseness=0.75] (103.center) to (104.center);
		\draw [style=bl, in=-90, out=165] (102.center) to (101.center);
		\draw [style=lgr-da] (263.center) to (264.center);
		\draw [style=lgr-da, in=0, out=-105] (265.center) to (266.center);
		\draw [style=lgr, in=180, out=-75, looseness=0.75] (267.center) to (266.center);
		\draw [style=bl, in=165, out=0, looseness=1.25] (108.center) to (110.center);
		\draw [style=th, in=0, out=-180] (113.center) to (112.center);
		\draw [style=th, in=0, out=150] (114.center) to (113.center);
		\draw [style=bl-da] (277.center) to (276.center);
		\draw [style=lgr] (280.center) to (279.center);
		\draw [style=lgr] (280.center) to (278.center);
		\draw [style=lgr] (281.center) to (280.center);
		\draw [style=bl, in=180, out=15] (109) to (108.center);
		\draw [style=th, in=15, out=180] (112.center) to (111.center);
		\draw [style=lgr] (288.center) to (289.center);
		\draw [style=lgr] (289.center) to (90.center);
		\draw [style=lgr] (289.center) to (290.center);
		\draw [style=bl, in=-180, out=90, looseness=0.75] (118) to (94.center);
		\draw [style=th, in=-90, out=180, looseness=0.75] (94.center) to (91.center);
		\draw [style=th, in=0, out=-90, looseness=0.75] (93.center) to (94.center);
		\draw [style=lgr] (299.center) to (298.center);
		\draw [style=lgr] (298.center) to (303.center);
		\draw [style=lgr] (304.center) to (305.center);
		\draw [style=lgr] (304.center) to (298.center);
		\draw [style=lgr] (304.center) to (300.center);
		\draw [style=lgr] (295.center) to (299.center);
		\draw [style=lgr] (299.center) to (297.center);
		\draw [style=bl, in=0, out=90, looseness=0.75] (89.center) to (88.center);
		\draw [style=bl, in=-90, out=180, looseness=0.75] (90.center) to (87.center);
		\draw [style=bl, in=-90, out=0, looseness=0.75] (90.center) to (89.center);
		\draw [style=lgr] (306.center) to (308.center);
		\draw [style=lgr] (306.center) to (307.center);
		\draw [style=lgr] (309.center) to (306.center);
		\draw [style=lgr] (309.center) to (310.center);
		\draw [style=lgr] (309.center) to (311.center);
		\draw [style=lgr] (314.center) to (312.center);
		\draw [style=lgr] (312.center) to (313.center);
		\draw [style=lgr] (312.center) to (315.center);
		\draw [style=bl, in=-150, out=0, looseness=0.75] (97.center) to (98.center);
		\draw [style=bl, in=-180, out=0] (95.center) to (96.center);
		\draw [style=th, in=-180, out=0] (99.center) to (96.center);
		\draw [style=th, in=15, out=-105, looseness=0.75] (317.center) to (316.center);
	\end{pgfonlayer}
\end{tikzpicture}

